An Automated Analyzer for Financial Security of Ethereum Smart Contracts

At present, millions of Ethereum smart contracts are created per year and attract financially motivated attackers. However, existing analyzers do not meet the need to precisely analyze the financial security of large numbers of contracts. In this paper, we propose and implement FASVERIF, an automated analyzer for fine-grained analysis of smart contracts' financial security. On the one hand, FASVERIF automatically generates models to be verified against security properties of smart contracts. On the other hand, our analyzer automatically generates the security properties, which is different from existing formal verifiers for smart contracts. As a result, FASVERIF can automatically process source code of smart contracts, and uses formal methods whenever possible to simultaneously maximize its accuracy. We evaluate FASVERIF on a vulnerabilities dataset by comparing it with other automatic tools. Our evaluation shows that FASVERIF greatly outperforms the representative tools using different technologies, with respect to accuracy and coverage of types of vulnerabilities.

==> rule/figure4.tex <==
% \section{figure4}
\label{Solidity}
{
\RruleM{
\RruleM{\code{\$PGM:SourceUnit}}{k}\\
\RruleM{
\RruleM{ListItem(-1)}{contractStack}
\RruleM{.List}{functionStack}\\
\RruleM{.List}{newStack}
\RruleM{.List}{blockStack}
}{controlStacks}\\
\RruleM{
\RruleM{0:Int}{cntContractDefs}\\
\RruleS{
\RruleM{.K}{cName}
\RruleM{.List}{stateVars}
\RruleM{false}{Constructor}
}{contract*}
}{contracts}\\
\RruleM{
\RruleM{0:Int}{cntFuctions}\\
\RruleS{
\RruleM{0:Int}{fId}
\RruleM{.K}{fName}
\RruleM{.K}{inputParameters}\\
\RruleM{.K}{returnParameters}
\RruleM{.K}{Body}
\RruleM{.K}{FunQuantifiers}
}{function*}
}{functions}\\
\RruleM{
\RruleM{0:Int}{cntContracts}\\
\RruleS{
\RruleM{(-1):Int}{ctId}
\RruleM{.K}{ctName}
\RruleM{.Map}{ctContext}\\
\RruleM{.Map}{globalContext}
\RruleM{.Map}{ctType}
\RruleM{.Map}{ctLocation}\\
\RruleM{.Map}{ctStorage}
\RruleM{.Map}{Memory}\\
\RruleM{0:Int}{slotNum}
\RruleM{0:Int}{Balance}\\
}{contractInstance*}
}{contractInstances}\\
\RruleM{
\RruleM{1:Int}{cntTrans}
\RruleM{0 |-> "Main"}{tranComputation}
\RruleM{.K}{Msg}
\RruleM{.List}{msgStack}\\
\RruleM{0:Int}{gasConsumption}
\RruleM{.List}{gasStack}
}{transactions}
}{T}
}


==> rule/r-Add-GlobalVariables.tex <==
\Newrule{Add-GlobalVariables}{
\RWrule{
\code{X:Id = Y:Id + Z:Id}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#write,String2Id("Global"),$\rm OV_X$,}\\
\code{$\rm V_Y\ +Int\ V_Z$) $\curvearrowright$ $\rm V_Y\ +Int\ V_Z$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$ ,}\\
\code{ Z |-> $\rm Addr_Z$}}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Global") ,}\\
\code{Y |-> String2Id("Global") ,}\\
\code{Z |-> String2Id("Global")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int , Z |-> Int}
}{ctType}\\
\RWruleN{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm OV_X$ ,}\\
\code{$\rm Addr_Y$ |-> $\rm V_Y$ , $\rm Addr_Z$ |-> $\rm V_Z$ , $\ldots$}    
}{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm V_Y\ +Int\ V_Z$ ,}\\
\code{ $\rm Addr_Y$ |-> $\rm V_Y$ , $\ldots$}    
}{ctStorage}
}{contractInstance}
}

==> rule/r-Add-LocalVariables.tex <==
\Newrule{Add-LocalVariables}{
\RWrule{
\code{X:Id = Y:Id + Z:Id}
}{
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#write,String2Id("Local"),$\rm OV_X$,}\\
\code{$\rm V_Y\ +Int\ V_Z$) $\curvearrowright$ $\rm V_Y\ +Int\ V_Z$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$ ,}\\
\code{ Z |-> $\rm Addr_Z$}}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Local") ,}\\
\code{Y |-> String2Id("Local") ,}\\
\code{Z |-> String2Id("Local")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int , Z |-> Int}
}{ctType}\\
\RWruleN{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm OV_X$ ,}\\
\code{$\rm Addr_Y$ |-> $\rm V_Y$ , $\rm Addr_Z$ |-> $\rm V_Z$ , $\ldots$}    
}{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm V_Y\ +Int\ V_Z$ ,}\\
\code{ $\rm Addr_Y$ |-> $\rm V_Y$ , $\ldots$}    
}{Memory}
}{contractInstance}
}

==> rule/r-Allocate.tex <==
\Newrule{Allocate}{
\RWrule{
\code{allocate(N:Int, \#varInfo(X:Id,}\\
\code{T:EleType, L:Id, V:Value))}
}{
\code{allocateAddress(N,Addr,L,V)}
}{k}\\

\RruleS{
\RruleM{\code{N}}{ctId}\\
\RWruleN{\code{Addr}}{\code{Addr +Int 1}}{slotNum}\\
\RWruleN{\code{CONTEXT:Map}}{\code{CONTEXT (X |-> Addr)}}{ctContext}\\
\RWruleN{\code{TYPE:Map}}{\code{TYPE (X |-> T)}}{ctType}\\
\RWruleN{\code{LOCATION:Map}}{\code{LOCATION (X |-> L)}}{ctLocation}
}{contractInstance}
}

==> rule/r-AllocateAddress-GlobalVariables.tex <==
\Newrule{AllocateAddress-GlobalVariables}{
\RWrule{
\code{allocateAddress(N:Int, Addr:Int,}\\ 
\code{String2Id("Global"), V:Value)}
}{
\code{gasCal(\#allocate,String2Id("Global")) $\curvearrowright$ V}
}{k}\\
\RruleS{
\RruleM{\code{N}}{ctId}\\
\RWruleN{
\code{STORAGE:Map}
}{
\code{STORAGE (Addr |-> V) }
}{ctStorage}
}{contractInstance}
}


==> rule/r-AllocateStateVariables-End.tex <==
\Newrule{AllocateStateVariables-End}{
\RWrule{
\code{allocateStateVars(N:Int, .List)}
}{
\code{.}
}{k}
}

==> rule/r-AllocateStateVariables.tex <==
\Newrule{AllocateStateVariables}{
\RWrule{
\code{allocateStateVars(N:Int,}\\
\code{ListItem(Var) Vars:List)}
}{
\code{allocate(N, Var) $\curvearrowright $}\\
\code{allocateStateVars(N, Vars)}
}{k}
}

==> rule/r-AllocateStorage.tex <==
\Newrule{AllocateStorage}{
\RWrule{
\code{allocateStorage(X:Id)}
}{
\code{allocateStateVars(N -Int 1, Vars)}
}{k}

\RruleS{
\RruleM{\code{X}}{cName}
\RruleM{\code{Vars:List}}{stateVars}
}{contract}

\RruleM{\code{N:Int}}{cntContracts}
}

==> rule/r-Assert.tex <==
\Newrule{Assert}{
\RWrule{
\code{assert(true);}
}{
\code{.}
}{k}
\RWrule{
\code{assert(false);}
}{
\code{exception()}
}{k}
}

==> rule/r-Bind-Params-End.tex <==
\Newrule{Bind-Params-End}{
\RWrule{
\code{BindParams(.List,.List)}
}{
\code{.}
}{k}
}


==> rule/r-Bind-Params.tex <==
\Newrule{Bind-Params}{
\RWrule{
\code{BindParams(T:EleType P:Id Ps:List,E:value Es:List)}
}{
\code{BindParams(Ps,Es)}
}{k}

\RruleM{
\RruleM{\code{N}}{ctId}
\RWruleN{\code{Addr}}{\code{Addr +Int 1}}{slotNum}\\
\RWruleN{\code{CONTEXT:Map}}{\code{CONTEXT(P |-> Addr)}}{ctContext}\\
\RWruleN{\code{TYPE:Map}}{\code{TYPE(P |-> T)}}{ctType}\\
\RWruleN{\code{LOCATION:Map}}{\code{LOCATION(P |-> String2Id("Local"))}}{ctLocation}\\
\RWruleN{\code{MEMORY:Map}}{\code{MEMORY(Addr |-> E)}}{Memory}
}{contractInstance}
}


==> rule/r-Call-Function-Body.tex <==
\Newrule{Call-Function-Body}{
\RWrule{
\code{callFunBody(N)}
}{
\code{funBody(B) $\curvearrowright$ updateReturnParams(N) $\curvearrowright$}\\
\code{updateReturnValue(N)}
}{k}

\RruleS{
\RruleM{
\code{N} 
}{fId}
\RruleM{
\code{B} 
}{Body}
}{function}
}


==> rule/r-Call.tex <==
\Newrule{Call}{
\RWrule{
\code{call(N:Int,Es:Values)}
}{
\code{initFunParams(N,Es) $\curvearrowright$}\\
\code{processFunQuantifiers(N)$\curvearrowright$}\\
\code{callFunBody(N)}
}{k}
}

==> rule/r-Clear-Caller-Context.tex <==
\Newrule{Clear-Caller-Context}{
\RWrule{
\code{clearCallerContext(C:Id,Rho:Map)}
}{
\code{.}
}{k}

\RruleM{
\RruleM{\code{C}}{ctId}\\
\RWruleN{\code{RhoC:Map}}{\code{Rho}}{ctContext}
}{contractInstance}
}


==> rule/r-Clear-Recipient-Context.tex <==
\Newrule{Clear-Recipient-Context}{
\RWrule{
\code{clearRecipientContext(R:Id,RhoG:Map)}
}{
\code{.}
}{k}

\RruleM{
\RruleM{\code{R}}{ctId}\\
\RWruleN{\code{RhoC:Map}}{\code{RhoG}}{ctContext}
}{contractInstance}
}


==> rule/r-Create-Transaction.tex <==
\Newrule{Create-Transaction}{
\RWrule{
\code{createTransaction(L:List)}
}{
\code{.}
}{k}

\RruleM{
\code{\#msgInfo(C:Id,R:Id,MsgValue:Int,MsgGas:Int)}
}{Msg}

\RruleM{
\RruleM{\code{C}}{ctId}\\
\RWruleN{\code{B:Int}}{\code{B -Int MsgGas}}{Balance}
}{contractInstance}

\RruleM{
\RWruleN{\code{CNT:Int}}{\code{CNT +Int 1}}{cntTrans}\\
\RWruleN{\code{TRAN:Map}}{\code{TRAN(CNT |-> "functioncall")}}{tranComputation}
}{transactions}
}

==> rule/r-Decompose-Solidity-Call.tex <==
\Newrule{Decompose-Solidity-Call}{
\RWrule{
\code{\#memberAccess(R:Int,F:Id) $\curvearrowright$ Es:Values $\curvearrowright$ }\\
\code{MsgValue:Int $\curvearrowright$ MsgGas:Int}
}{
\code{functionCall(C;R;F;Es;}\\
\code{\#msgInfo(C,R,MsgValue,MsgGas))}
}{k}

\RruleS{
\code{ListItem(C:Int)}
}{contractStack}
}


==> rule/r-Delete-New-Contracts.tex <==
\Newrule{Delete-New-Contracts}{
\RWrule{
\code{deleteNewContracts(PreCNum:Int,CNum:Int)}
}{
\code{.}
}{k}

\RWruleN{
\code{INS:Bag }
\RruleM{
\RruleM{\code{PreCNum}}{ctId}
}{contractInstance}\\
\RruleM{
\RruleM{\code{PreCNum +Int 1}}{ctId}
}{contractInstance}
\code{$\ldots$}\\
\RruleM{
\RruleM{\code{CNum -Int 1}}{ctId}
}{contractInstance}
}{
\code{INS}
}{contractInstances}
}

==> rule/r-Div-GlobalVariables.tex <==
\Newrule{Div-GlobalVariables}{
\RWrule{
\code{X:Id = Y:Id / Z:Id}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#write,String2Id("Global"),$\rm OV_X$,}\\
\code{$\rm V_Y\ /Int\ V_Z$) $\curvearrowright$ $\rm V_Y\ /Int\ V_Z$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$ ,}\\
\code{ Z |-> $\rm Addr_Z$}}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Global") ,}\\
\code{Y |-> String2Id("Global") ,}\\
\code{Z |-> String2Id("Global")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int , Z |-> Int}
}{ctType}\\
\RWruleN{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm OV_X$ ,}\\
\code{$\rm Addr_Y$ |-> $\rm V_Y$ , $\rm Addr_Z$ |-> $\rm V_Z$ , $\ldots$}    
}{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm V_Y\ /Int\ V_Z$ ,}\\
\code{ $\rm Addr_Y$ |-> $\rm V_Y$ , $\ldots$}    
}{ctStorage}
}{contractInstance}
}

==> rule/r-Div-LocalVariables.tex <==
\Newrule{Div-LocalVariables}{
\RWrule{
\code{X:Id = Y:Id / Z:Id}
}{
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#write,String2Id("Local"),$\rm OV_X$,}\\
\code{$\rm V_Y\ /Int\ V_Z$) $\curvearrowright$ $\rm V_Y\ /Int\ V_Z$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$ ,}\\
\code{ Z |-> $\rm Addr_Z$}}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Local") ,}\\
\code{Y |-> String2Id("Local") ,}\\
\code{Z |-> String2Id("Local")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int , Z |-> Int}
}{ctType}\\
\RWruleN{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm OV_X$ ,}\\
\code{$\rm Addr_Y$ |-> $\rm V_Y$ , $\rm Addr_Z$ |-> $\rm V_Z$ , $\ldots$}    
}{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm V_Y\ /Int\ V_Z$ ,}\\
\code{ $\rm Addr_Y$ |-> $\rm V_Y$ , $\ldots$}    
}{Memory}
}{contractInstance}
}

==> rule/r-Equal-GlobalVariables.tex <==
\Newrule{Equal-GlobalVariables}{
\RWrule{
\code{X:Id == Y:Id}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{$\rm V_X$ ==Int $\rm V_Y$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$}
}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Global"),}\\
\code{Y |-> String2Id("Global")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int}
}{ctType}
}{contractInstance}
}

==> rule/r-Equal-LocalVariables.tex <==
\Newrule{Equal-LocalVariables}{
\RWrule{
\code{X:Id == Y:Id}
}{
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{$\rm V_X$ ==Int $\rm V_Y$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$}
}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Local"),}\\
\code{Y |-> String2Id("Local")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int}
}{ctType}
}{contractInstance}
}

==> rule/r-Exception-Propagation.tex <==
\Newrule{Exception-Propagation}{
\RWrule{
\code{exception()}
}{
\code{updateExceptionState()}
}{k}

\RruleS{
\code{ListItem(R)ListItem(C)}
}{contractStack}

\code{requires C >=Int 0}
}

==> rule/r-Exe-Statement-End.tex <==
\Newrule{Exe-Statement-End}{
\RWrule{
\code{exeStmt(S:NoBlockStatement)}
}{
\code{.}
}{k}

\RruleS{
\code{ListItem(\#state(\_,\_,}\\
\code{\#return(ReturnFlag,\_),}\\
\code{\_,ExceptionFlag))}
}{functionStack}\\
\code{requires (ReturnFlag ==Bool true)}\\
\code{orBool (ExceptionFlag ==Bool true)}
}

==> rule/r-Exe-Statement-Main-Contract.tex <==
\Newrule{Exe-Statement-Main-Contract}{
\RWrule{
\code{exeStmt(S:NoBlockStatement)}
}{
\code{S}
}{k}

\RruleM{
\code{.List}
}{functionStack}
}


==> rule/r-Exe-Statement.tex <==
\Newrule{Exe-Statement}{
\RWrule{
\code{exeStmt(S:NoBlockStatement)}
}{
\code{S}
}{k}

\RruleS{
\code{ListItem(\#state(\_,\_,}\\
\code{\#return(false,\_),\_,false))}
}{functionStack}
}

==> rule/r-Function-Body.tex <==
\Newrule{Function-Body}{
\RWrule{
\code{funBody(S:Statement Ss:Statements)}
}{
\code{exeStmt(S) $\curvearrowright$ funBody(Ss)}
}{k}

\RWrule{
\code{funBody(.Statements)}
}{
\code{.}
}{k}
}

==> rule/r-Function-Call.tex <==
\Newrule{Function-Call}{
\RWrule{
\code{functionCall(C:Int;R:Int;}\\
\code{F:Id;Es:Values;M:Msg)}
}{
\code{switchContext(C,R,F,M) $\curvearrowright$}\\
\code{functionCall(F;Es) $\curvearrowright$ returnContext(R)}
}{k}
}


==> rule/r-Gas-Cal-Fail.tex <==
\Newrule{Gas-Cal-Fail}{
\RWrule{
\code{gasCal(X:Id,Y:Id)}
}{
\code{exception()}
}{k}
\RruleM{
\code{\#msgInfo(\_,\_,\_,GasLimit)}
}{Msg}

\RWruleN{
\code{G}
}{
\code{G +Int G1:Int}
}{gasConsumption}

\code{requires G +Int G1 >Int GasLimit}
}

==> rule/r-Gas-Cal.tex <==
\Newrule{Gas-Cal}{
\RWrule{
\code{gasCal(X:Id,Y:Id)}
}{
\code{.}
}{k}
\RruleM{
\code{\#msgInfo(\_,\_,\_,GasLimit)}
}{Msg}

\RWruleN{
\code{ListItem(G:Int) GasList:List}
}{
\code{ListItem(G +Int G1:Int) GasList}
}{gasStack}

\RWruleN{
\code{G}
}{
\code{G +Int G1}
}{gasConsumption}

\code{requires G +Int G1 <=Int GasLimit}
}

==> rule/r-Init-Fun-Params.tex <==
\Newrule{Init-Fun-Params}{
\RWrule{
\code{initFunParams(N:Id,Es:Values)}
}{
\code{BindParams(Ps,Es) $\curvearrowright$}\\
\code{BindParams(Rs,Es)}
}{k}

\RruleM{
\RruleM{\code{N}}{fId}
\RruleM{\code{Ps:List}}{inputParameters}\\
\RruleM{\code{Rs:List}}{returnParameters}
}{function}
}


==> rule/r-InitInstance-NoConstructor.tex <==
\Newrule{InitInstance-NoConstructor}{
\RWrule{
\code{initInstance(X:Id,E:ExpressionList)}
}{
\code{N -Int 1}
}{k}

\RWruleN{
\code{ListItem(X) L:List}
}{
\code{L}
}{newStack}
\RruleM{\code{N:Int}}{cntContracts}

\RruleS{
\RruleM{\code{X}}{cName}
\RruleM{\code{false}}{Constructor}
}{Contract}
}

==> rule/r-InitInstance-WithConstructor.tex <==
\Newrule{InitInstance-WithConstructor}{
\RWrule{
\code{initInstance(X:Id,E:ExpressionList)}
}{
\code{functionCall(C;N -Int 1;}\\
\code{String2Id("constructor");E;}\\
\code{\#msgInfo(C,N -Int 1,0,gasCal(\#constructor)))}
}{k}

\RWruleN{
\code{ListItem(X) L:List}
}{
\code{L}
}{newStack}
\RruleM{\code{N:Int}}{cntContracts}

\RruleS{
\code{ListItem(C:Int)}
}{contractStack}

\RruleS{
\RruleM{\code{X}}{cName}
\RruleM{\code{true}}{Constructor}
}{contract}
}

==> rule/r-Internal-Function-Call.tex <==
\Newrule{Internal-Function-Call}{
\RWrule{
\code{functionCall(F:Id;Es:Values)}
}{
\code{saveCurContext(CNum,0) $\curvearrowright$}\\
\code{call(searchFunction(F,checkCallData(Es,0)),Es)}\\
\code{$\curvearrowright$ updateCurContext(CNum,0)}
}{k}

\RruleM{
\code{CNum}
}{cntContracts}
\RruleM{
\code{.List}
}{functionStack}
}

==> rule/r-Less-GlobalVariables.tex <==
\Newrule{Less-GlobalVariables}{
\RWrule{
\code{X:Id < Y:Id}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{$\rm V_X$ <Int $\rm V_Y$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$}
}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Global"),}\\
\code{Y |-> String2Id("Global")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int}
}{ctType}
}{contractInstance}
}

==> rule/r-Less-LocalVariables.tex <==
\Newrule{Less-LocalVariables}{
\RWrule{
\code{X:Id < Y:Id}
}{
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{$\rm V_X$ <Int $\rm V_Y$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$}
}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Local"),}\\
\code{Y |-> String2Id("Local")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int}
}{ctType}
}{contractInstance}
}

==> rule/r-More-GlobalVariables.tex <==
\Newrule{More-GlobalVariables}{
\RWrule{
\code{X:Id > Y:Id}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{$\rm V_X$ >Int $\rm V_Y$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$}
}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Global"),}\\
\code{Y |-> String2Id("Global")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int}
}{ctType}
}{contractInstance}
}

==> rule/r-More-LocalVariables.tex <==
\Newrule{More-LocalVariables}{
\RWrule{
\code{X:Id > Y:Id}
}{
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{$\rm V_X$ >Int $\rm V_Y$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$}
}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Local"),}\\
\code{Y |-> String2Id("Local")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int}
}{ctType}
}{contractInstance}
}

==> rule/r-Mul-GlobalVariables.tex <==
\Newrule{Mul-GlobalVariables}{
\RWrule{
\code{X:Id = Y:Id * Z:Id}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#write,String2Id("Global"),$\rm OV_X$,}\\
\code{$\rm V_Y\ *Int\ V_Z$) $\curvearrowright$ $\rm V_Y\ *Int\ V_Z$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$ ,}\\
\code{ Z |-> $\rm Addr_Z$}}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Global") ,}\\
\code{Y |-> String2Id("Global") ,}\\
\code{Z |-> String2Id("Global")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int , Z |-> Int}
}{ctType}\\
\RWruleN{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm OV_X$ ,}\\
\code{$\rm Addr_Y$ |-> $\rm V_Y$ , $\rm Addr_Z$ |-> $\rm V_Z$ , $\ldots$}    
}{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm V_Y\ *Int\ V_Z$ ,}\\
\code{ $\rm Addr_Y$ |-> $\rm V_Y$ , $\ldots$}    
}{ctStorage}
}{contractInstance}
}

==> rule/r-Mul-LocalVariables.tex <==
\Newrule{Mul-LocalVariables}{
\RWrule{
\code{X:Id = Y:Id * Z:Id}
}{
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#write,String2Id("Local"),$\rm OV_X$,}\\
\code{$\rm V_Y\ *Int\ V_Z$) $\curvearrowright$ $\rm V_Y\ *Int\ V_Z$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$ ,}\\
\code{ Z |-> $\rm Addr_Z$}}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Local") ,}\\
\code{Y |-> String2Id("Local") ,}\\
\code{Z |-> String2Id("Local")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int , Z |-> Int}
}{ctType}\\
\RWruleN{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm OV_X$ ,}\\
\code{$\rm Addr_Y$ |-> $\rm V_Y$ , $\rm Addr_Z$ |-> $\rm V_Z$ , $\ldots$}    
}{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm V_Y\ *Int\ V_Z$ ,}\\
\code{ $\rm Addr_Y$ |-> $\rm V_Y$ , $\ldots$}    
}{Memory}
}{contractInstance}
}

==> rule/r-Nested-Function-Call.tex <==
% NESTED-FUNCTION-CALL
\Newrule{Nested-Function-Call}{
\RWrule{
\code{functionCall(F:Id,Es:Values)}
}{
\code{call(searchFunction(F,checkCallData(Es,0)),Es)}
}{k}

\RruleM{
\code{CallList:List}
}{functionStack}

\code{requires CallList =/=K .List}
}

==> rule/r-New-Contract-Instance-Creation.tex <==
\Newrule{New-Contract-Instance-Creation}{
\RWrule{
\code{new X:Id (E:ExpressionList)}
}{
\code{updateState(X) $\curvearrowright$ allocateStorage(X) $\curvearrowright$ }\\
\code{initInstance(X,E)}
}{k}
}

==> rule/r-Out-of-Gas.tex <==
\Newrule{Out-of-Gas}{
\RWrule{
\code{S:Statement}
}{
\code{exception()}
}{k}
\RruleM{
\code{\#msgInfo(\_,\_,\_,GasLimit)}
}{Msg}

\RruleM{
\code{GasC}
}{gasConsumption}

\code{requires GasC >Int GasLimit}
}

==> rule/r-Propagate-Exception-False.tex <==
\Newrule{Propagate-Exception-False}{
\RWrule{
\code{propagateException(C:Int,Exception:Bool)}
}{
\code{.}
}{k}

\code{requires Exception ==Bool false}
}

==> rule/r-Propagate-Exception-True.tex <==
\Newrule{Propagate-Exception-True}{
\RWrule{
\code{propagateException(C:Int,Exception:Bool)}
}{
\code{exception() $\curvearrowright$ propagateException($\rm C_1$,Exception)}
}{k}

\RWruleN{
\code{ListItem(C) ListItem($\rm C_1$:Int) $\ldots$}
}{
\code{ListItem($\rm C_1$)$\ldots$}
}{contractStack}

\code{requires Exception ==Bool true}
}

==> rule/r-Read.tex <==
\Newrule{Read}{
\RWrule{
\code{X:Id}
}{
\code{readAddress(Addr,L)}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleS{
\RruleM{\code{N}}{ctId}\\
\Rrule{\code{X |-> Addr}}{ctContext}\\
\Rrule{\code{X |-> L}}{ctLocation}\\
\Rrule{\code{X |-> T:EleType}}{ctType}
}{contractInstance}
}

==> rule/r-ReadAddress-GlobalVariables.tex <==
\Newrule{ReadAddress-GlobalVariables}{
\RWrule{
\code{readAddress(Addr:Int,String2Id("Global"))}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$ V:Value}
}{k}\\
\RruleS{
\code{ListItem(N:Int)}
}{contractStack}\\
\RruleS{
\RruleM{\code{N}}{ctId}\\
\Rrule{\code{Addr |-> V}}{ctStorage}
}{contractInstance}
}

==> rule/r-Require.tex <==
\Newrule{Require}{
\RWrule{
\code{require(true);}
}{
\code{.}
}{k}
\RWrule{
\code{require(false);}
}{
\code{exception()}
}{k}
}

==> rule/r-Return-Context.tex <==
\Newrule{Return-Context}{
\RWrule{
\code{returnContext(R:Int)}
}{
\code{clearRecipientContext(R,RhoG)$\curvearrowright$}\\
\code{clearCallerContext(C,Rho)$\curvearrowright$}\\
\code{propagateException(C,Exception)$\curvearrowright$E:Value}
}{k}

\RWruleN{
\code{ListItem(R) ListItem(C) L:List}
}{
\code{ListItem(C) L}
}{contractStack}

\RWruleN{
\code{M}
}{
\code{M1}
}{Msg}
\RWruleN{
\code{ListItem(M1) MsgList:List}
}{
\code{MsgList}
}{msgStack}

\RWruleN{
\code{ListItem(\#state(Rho,\_,\#return(\_,E),}\\
\code{\_,Exception)) CallList:List}
}{
\code{CallList}
}{functionStack}

\RruleS{
\RruleM{\code{R}}{ctId}
\RruleM{\code{RhoG}}{globalContext}
}{contractInstance}

\RWruleN{
\code{G:Int}
}{
\code{G +Int G1}
}{gasConsumption}

\RWruleN{
\code{ListItem(G1) GasList:List}
}{
\code{GasList}
}{gasStack}
}

==> rule/r-Return-Value.tex <==
\Newrule{Return-Value}{
\RWrule{
\code{return E:Value}
}{
\code{1}
}{k}

\RWrule{
\code{ListItem(\#state(\_,\_,}\\
\code{\#return(\_,\_),\_,\_))}
}{
\code{ListItem(\#state(\_,\_,}\\
\code{\#return(true,E),\_,\_))}
}{functionStack}
}


==> rule/r-Return.tex <==
\Newrule{Return}{
\RWrule{
\code{return}
}{
\code{1}
}{k}

\RWrule{
\code{ListItem(\#state(\_,\_,}\\
\code{\#return(\_,\_),\_,\_))}
}{
\code{ListItem(\#state(\_,\_,}\\
\code{\#return(true,true),\_,\_))}
}{functionStack}
}

==> rule/r-Revert-In-Contracts.tex <==
\Newrule{Revert-In-Contracts}{
\RWrule{
\code{revertInContracts(PreCNum:Int,0)}
}{
\code{.}
}{k}

\RruleM{
\RruleM{
\RruleM{\code{$\rm N_0$}}{ctId}\\
\RWruleN{\code{$\rm ORhoC_0$}}{\code{$\rm RhoC_0$}}{ctContext}\\
\RruleM{\code{$\rm RhoC_0$}}{tempContext}\\
\RWruleN{\code{$\rm OS_0$}}{\code{$\rm S_0$}}{ctStorage}\\
\RruleM{\code{$\rm S_0$}}{tempStorage}\\
\RWruleN{\code{$\rm OM_0$}}{\code{$\rm M_0$}}{Memory}\\
\RruleM{\code{$\rm M_0$}}{tempMemory}\\
\RWruleN{\code{$\rm OB_0$}}{\code{$\rm B_0$}}{Balance}\\
\RruleM{\code{$\rm B_0$}}{tempBalance}
}{contractInstance}\\
\RruleM{
\RruleM{\code{$\rm N_1$}}{ctId}\\
\RWruleN{\code{$\rm ORhoC_1$}}{\code{$\rm RhoC_1$}}{ctContext}\\
\RruleM{\code{$\rm RhoC_1$}}{tempContext}\\
\RWruleN{\code{$\rm OS_1$}}{\code{$\rm S_1$}}{ctStorage}\\
\RruleM{\code{$\rm S_1$}}{tempStorage}\\
\RWruleN{\code{$\rm OM_1$}}{\code{$\rm M_1$}}{Memory}\\
\RruleM{\code{$\rm M_1$}}{tempMemory}\\
\RWruleN{\code{$\rm OB_1$}}{\code{$\rm B_1$}}{Balance}\\
\RruleM{\code{$\rm B_1$}}{tempBalance}
}{contractInstance}\\
\code{$\ldots$}\\
\RruleM{
\RruleM{\code{$\rm N_{PreCNum\;-Int\;1}$}}{ctId}\\
\RWruleN{\code{$\rm ORhoC_{PreCNum\;-Int\;1}$}}{\code{$\rm RhoC_{PreCNum\;-Int\;1}$}}{ctContext}\\
\RruleM{\code{$\rm RhoC_{PreCNum\;-Int\;1}$}}{tempContext}\\
\RWruleN{\code{$\rm OS_{PreCNum\;-Int\;1}$}}{\code{$\rm S_{PreCNum\;-Int\;1}$}}{ctStorage}\\
\RruleM{\code{$\rm S_{PreCNum\;-Int\;1}$}}{tempStorage}\\
\RWruleN{\code{$\rm OM_{PreCNum\;-Int\;1}$}}{\code{$\rm M_{PreCNum\;-Int\;1}$}}{Memory}\\
\RruleM{\code{$\rm M_{PreCNum\;-Int\;1}$}}{tempMemory}\\
\RWruleN{\code{$\rm OB_{PreCNum\;-Int\;1}$}}{\code{$\rm B_{PreCNum\;-Int\;1}$}}{Balance}\\
\RruleM{\code{$\rm B_{PreCNum\;-Int\;1}$}}{tempBalance}
}{contractInstance}\\
}{contractInstances}
}


==> rule/r-Revert-State.tex <==
\Newrule{Revert-State}{
\RWrule{
\code{revertState()}
}{
\code{revertInContracts(PreCNum,0)$\curvearrowright$}\\
\code{deleteNewContracts(PreCNum,CNum)}
}{k}

\RruleS{
\code{ListItem(\#state(\_,\_,\_,PreCNum,\_))}
}{functionStack}

\RruleM{
\code{CNum}
}{cntContracts}
}

==> rule/r-Revert.tex <==
\Newrule{Revert}{
\RWrule{
\code{revert(.ExpressionList);}
}{
\code{exception()}
}{k}
}

==> rule/r-Save-Cur-Context.tex <==
\Newrule{Save-Cur-Context}{
\RWrule{
\code{saveCurContext(CNum:Int,0)}
}{
\code{.}
}{k}

\RWruleN{
\code{ListItem(\#state(\_,\_,\_,\_,\_))}
}{
\code{ListItem(\#state(\_,\_,\_,CNum,\_))}
}{functionStack}

\RruleM{
\RruleM{
\RruleM{\code{$\rm N_0$}}{ctId}\\
\RruleM{\code{$\rm RhoC_0$}}{ctContext}\\
\RWruleN{\code{$\rm ORhoC_0$}}{\code{$\rm RhoC_0$}}{tempContext}\\
\RruleM{\code{$\rm S_0$}}{ctStorage}\\
\RWruleN{\code{$\rm OS_0$}}{\code{$\rm S_0$}}{tempStorage}\\
\RruleM{\code{$\rm M_0$}}{Memory}\\
\RWruleN{\code{$\rm OM_0$}}{\code{$\rm M_0$}}{tempMemory}\\
\RruleM{\code{$\rm B_0$}}{Balance}\\
\RWruleN{\code{$\rm OB_0$}}{\code{$\rm B_0$}}{tempBalance}
}{contractInstance}\\
\RruleM{
\RruleM{\code{$\rm N_1$}}{ctId}\\
\RruleM{\code{$\rm RhoC_1$}}{ctContext}\\
\RWruleN{\code{$\rm ORhoC_1$}}{\code{$\rm RhoC_1$}}{tempContext}\\
\RruleM{\code{$\rm S_1$}}{ctStorage}\\
\RWruleN{\code{$\rm OS_1$}}{\code{$\rm S_1$}}{tempStorage}\\
\RruleM{\code{$\rm M_1$}}{Memory}\\
\RWruleN{\code{$\rm OM_1$}}{\code{$\rm M_1$}}{tempMemory}\\
\RruleM{\code{$\rm B_1$}}{Balance}\\
\RWruleN{\code{$\rm OB_1$}}{\code{$\rm B_1$}}{tempBalance}
}{contractInstance}\\
\code{$\ldots$}\\
\RruleM{
\RruleM{\code{$\rm N_{CNum\;-Int\;1}$}}{ctId}\\
\RruleM{\code{$\rm RhoC_{CNum\;-Int\;1}$}}{ctContext}\\
\RWruleN{\code{$\rm ORhoC_{CNum\;-Int\;1}$}}{\code{$\rm RhoC_{CNum\;-Int\;1}$}}{tempContext}\\
\RruleM{\code{$\rm S_{CNum\;-Int\;1}$}}{ctStorage}\\
\RWruleN{\code{$\rm OS_{CNum\;-Int\;1}$}}{\code{$\rm S_{CNum\;-Int\;1}$}}{tempStorage}\\
\RruleM{\code{$\rm M_{CNum\;-Int\;1}$}}{Memory}\\
\RWruleN{\code{$\rm OM_{CNum\;-Int\;1}$}}{\code{$\rm M_{CNum\;-Int\;1}$}}{tempMemory}\\
\RruleM{\code{$\rm B_{CNum\;-Int\;1}$}}{Balance}\\
\RWruleN{\code{$\rm OB_{CNum\;-Int\;1}$}}{\code{$\rm B_{CNum\;-Int\;1}$}}{tempBalance}
}{contractInstance}
}{contractInstances}
}


==> rule/r-Send-Fund-Begin.tex <==
\Newrule{Send-Fund-Begin}{
\RWrule{
\code{\#memberAccess(R:Id,F:Id) $\curvearrowright$ MsgValue:Int}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{\#sendFund($\rm N_R$,N,MsgValue)}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleS{
\RruleM{\code{N}}{ctId}\\
\Rrule{\code{R |-> Addr}}{ctContext}\\
\Rrule{\code{R |-> String2Id("Local")}}{ctLocation}\\
\Rrule{\code{R |-> address}}{ctType}\\
\Rrule{\code{Addr |-> $\rm N_R$}}{ctStorage}
}{contractInstance}

\code{requires Id2String(F) ==String "send"}
}

==> rule/r-Send-Fund-Failed.tex <==
\Newrule{Send-Fund-Failed}{
\RWrule{
\code{\#sendFund($\rm N_R$,N,MsgValue)}
}{
\code{false}
}{k}\\
\RruleM{
\code{\#msgInfo(\_,\_,\_,GasLimit)}
}{Msg}

\RruleM{
\code{GasC}
}{gasConsumption}

\code{requires GasC >Int GasLimit}
}

==> rule/r-Send-Fund-Successful.tex <==
\Newrule{Send-Fund-Successful}{
\RWrule{
\code{\#sendFund($\rm N_R$,N,MsgValue)}
}{
\code{true}
}{k}

\RruleM{
\RruleM{
\RruleM{\code{N}}{ctId}\\
\RWruleN{\code{$\rm B_N$}}{\code{$\rm B_N$ -Int MsgValue}}{balance}
}{contractInstance}\\
\RruleM{
\RruleM{\code{$\rm N_R$}}{ctId}\\
\RWruleN{\code{$\rm B_R$}}{\code{$\rm B_R$ +Int MsgValue}}{balance}
}{contractInstance}\\
}{contractInstances}
}

==> rule/r-Sub-GlobalVariables.tex <==
\Newrule{Sub-GlobalVariables}{
\RWrule{
\code{X:Id = Y:Id - Z:Id}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{gasCal(\#write,String2Id("Global"),$\rm OV_X$,}\\
\code{$\rm V_Y\ -Int\ V_Z$) $\curvearrowright$ $\rm V_Y\ -Int\ V_Z$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$ ,}\\
\code{ Z |-> $\rm Addr_Z$}}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Global") ,}\\
\code{Y |-> String2Id("Global") ,}\\
\code{Z |-> String2Id("Global")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int , Z |-> Int}
}{ctType}\\
\RWruleN{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm OV_X$ ,}\\
\code{$\rm Addr_Y$ |-> $\rm V_Y$ , $\rm Addr_Z$ |-> $\rm V_Z$ , $\ldots$}    
}{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm V_Y\ -Int\ V_Z$ ,}\\
\code{ $\rm Addr_Y$ |-> $\rm V_Y$ , $\ldots$}    
}{ctStorage}
}{contractInstance}
}

==> rule/r-Sub-LocalVariables.tex <==
\Newrule{Sub-LocalVariables}{
\RWrule{
\code{X:Id = Y:Id - Z:Id}
}{
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#read,String2Id("Local")) $\curvearrowright$}\\
\code{gasCal(\#write,String2Id("Local"),$\rm OV_X$,}\\
\code{$\rm V_Y\ -Int\ V_Z$) $\curvearrowright$ $\rm V_Y\ -Int\ V_Z$}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{
\code{X |-> $\rm Addr_X$ , Y |-> $\rm Addr_Y$ ,}\\
\code{ Z |-> $\rm Addr_Z$}}{ctContext}\\
\Rrule{
\code{X |-> String2Id("Local") ,}\\
\code{Y |-> String2Id("Local") ,}\\
\code{Z |-> String2Id("Local")}
}{ctLocation}\\
\Rrule{
\code{X |-> Int , Y |-> Int , Z |-> Int}
}{ctType}\\
\RWruleN{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm OV_X$ ,}\\
\code{$\rm Addr_Y$ |-> $\rm V_Y$ , $\rm Addr_Z$ |-> $\rm V_Z$ , $\ldots$}    
}{
\code{$\ldots$ , $\rm Addr_X$ |-> $\rm V_Y\ -Int\ V_Z$ ,}\\
\code{ $\rm Addr_Y$ |-> $\rm V_Y$ , $\ldots$}    
}{Memory}
}{contractInstance}
}

==> rule/r-Switch-Context.tex <==
\Newrule{Switch-Context}{
\RWrule{
\code{switchContext(C:Int,R:Int,F:Id,M:Msg)}
}{
\code{createTransaction(L)}
}{k}

\RWruleN{
\code{L:List}
}{
\code{ListItem(R) L}
}{contractStack}
\RruleM{\code{CNum}}{cntContracts}

\RWruleN{
\code{M1}
}{
\code{M}
}{Msg}
\RWruleN{
\code{MsgList:List}
}{
\code{ListItem(M1) MsgList}
}{msgStack}

\RWruleN{
\code{CallList:List}
}{
\code{ListItem(\#state(RhoC,F,}\\
\code{\#return(false,0),CNum,false)) CallList}
}{functionStack}

\RruleS{
\RruleM{C}{ctId}
\RruleM{RhoG}{globalContext}\\
\RWruleN{
\code{RhoC}
}{
\code{RhoG}
}{ctContext}
}{contractInstance}

\RWruleN{
\code{G}
}{
\code{0}
}{gasConsumption}
\RWruleN{
\code{GasList:List}
}{
\code{ListItem(G) GasList }
}{gasStack}
}


==> rule/r-Transaction-Reversion.tex <==
\Newrule{Transaction-Reversion}{
\RWrule{
\code{exception()}
}{
\code{updateExceptionState() $\curvearrowright$ revertState()}
}{k}

\RruleM{
\code{ListItem(R)ListItem(-1)}
}{contractStack}
}

==> rule/r-Transfer-Fund-Begin.tex <==
\Newrule{Transfer-Fund-Begin}{
\RWrule{
\code{\#memberAccess(R:Id,F:Id) $\curvearrowright$ MsgValue:Int}
}{
\code{gasCal(\#read,String2Id("Global")) $\curvearrowright$}\\
\code{\#transferFund($\rm N_R$,N,MsgValue)}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleS{
\RruleM{\code{N}}{ctId}\\
\Rrule{\code{R |-> Addr}}{ctContext}\\
\Rrule{\code{R |-> String2Id("Local")}}{ctLocation}\\
\Rrule{\code{R |-> address}}{ctType}\\
\Rrule{\code{Addr |-> $\rm N_R$}}{ctStorage}
}{contractInstance}

\code{requires Id2String(F) ==String "transfer"}
}

==> rule/r-Transfer-Fund.tex <==
\Newrule{Transfer-Fund}{
\RWrule{
\code{\#transferFund($\rm N_R$,N,MsgValue)}
}{
\code{.}
}{k}

\RruleM{
\RruleM{
\RruleM{\code{N}}{ctId}\\
\RWruleN{\code{$\rm B_N$}}{\code{$\rm B_N$ -Int MsgValue}}{balance}
}{contractInstance}\\
\RruleM{
\RruleM{\code{$\rm N_R$}}{ctId}\\
\RWruleN{\code{$\rm B_R$}}{\code{$\rm B_R$ +Int MsgValue}}{balance}
}{contractInstance}\\
}{contractInstances}
}

==> rule/r-Update-Cur-Context.tex <==
\Newrule{Update-Cur-Context}{
\RWrule{
\code{updateCurContext(CNum:Int,0)}
}{
\code{.}
}{k}


\RruleM{
\RruleM{
\RruleM{\code{$\rm N_0$}}{ctId}\\
\RruleM{\code{$\rm RhoC_0$}}{ctContext}\\
\RWruleN{\code{$\rm ORhoC_0$}}{\code{$\rm RhoC_0$}}{tempContext}\\
\RruleM{\code{$\rm S_0$}}{ctStorage}\\
\RWruleN{\code{$\rm OS_0$}}{\code{$\rm S_0$}}{tempStorage}\\
\RruleM{\code{$\rm M_0$}}{Memory}\\
\RWruleN{\code{$\rm OM_0$}}{\code{$\rm M_0$}}{tempMemory}\\
\RruleM{\code{$\rm B_0$}}{Balance}\\
\RWruleN{\code{$\rm OB_0$}}{\code{$\rm B_0$}}{tempBalance}
}{contractInstance}\\
\RruleM{
\RruleM{\code{$\rm N_1$}}{ctId}\\
\RruleM{\code{$\rm RhoC_1$}}{ctContext}\\
\RWruleN{\code{$\rm ORhoC_1$}}{\code{$\rm RhoC_1$}}{tempContext}\\
\RruleM{\code{$\rm S_1$}}{ctStorage}\\
\RWruleN{\code{$\rm OS_1$}}{\code{$\rm S_1$}}{tempStorage}\\
\RruleM{\code{$\rm M_1$}}{Memory}\\
\RWruleN{\code{$\rm OM_1$}}{\code{$\rm M_1$}}{tempMemory}\\
\RruleM{\code{$\rm B_1$}}{Balance}\\
\RWruleN{\code{$\rm OB_1$}}{\code{$\rm B_1$}}{tempBalance}
}{contractInstance}\\
\code{$\ldots$}\\
\RruleM{
\RruleM{\code{$\rm N_{CNum\;-Int\;1}$}}{ctId}\\
\RruleM{\code{$\rm RhoC_{CNum\;-Int\;1}$}}{ctContext}\\
\RWruleN{\code{$\rm ORhoC_{CNum\;-Int\;1}$}}{\code{$\rm RhoC_{CNum\;-Int\;1}$}}{tempContext}\\
\RruleM{\code{$\rm S_{CNum\;-Int\;1}$}}{ctStorage}\\
\RWruleN{\code{$\rm OS_{CNum\;-Int\;1}$}}{\code{$\rm S_{CNum\;-Int\;1}$}}{tempStorage}\\
\RruleM{\code{$\rm M_{CNum\;-Int\;1}$}}{Memory}\\
\RWruleN{\code{$\rm OM_{CNum\;-Int\;1}$}}{\code{$\rm M_{CNum\;-Int\;1}$}}{tempMemory}\\
\RruleM{\code{$\rm B_{CNum\;-Int\;1}$}}{Balance}\\
\RWruleN{\code{$\rm OB_{CNum\;-Int\;1}$}}{\code{$\rm B_{CNum\;-Int\;1}$}}{tempBalance}
}{contractInstance}
}{contractInstances}
}


==> rule/r-Update-Exception-State.tex <==
\Newrule{Update-Exception-State}{
\RWrule{
\code{updateExceptionState()}
}{
\code{.}
}{k}

\RWrule{
\code{ListItem(\#state(\_,\_,\_,\_,\_))}
}{
\code{ListItem(\#state(\_,\_,\_,\_,true))}
}{functionStack}
}

==> rule/r-UpdateState-Function-Call.tex <==
\Newrule{UpdateState-Function-Call}{
\RWrule{
\code{updateState(X:Id)}
}{
\code{gasCal(\#newInstance)}
}{k}
\RruleS{
\RruleM{\code{X}}{cName}
}{contract}\\
\RWruleN{
\code{N:Int}
}{
\code{N +Int 1}
}{cntContracts}

\RWruleN{
\code{INS:Bag}
}{
\code{INS}
\RruleS{
\RruleM{\code{N}}{ctId}\\
\RruleM{\code{X}}{ctName}
}{contractInstance}
}{contractInstances}

\RWruleN{
\code{L:List}
}{
\code{ListItem(X) L}
}{newStack}
\RruleM{
\code{CallList:List}
}{functionStack}

\code{requires CallList =/=K .List}
}

==> rule/r-UpdateState-Main-Contract.tex <==
\Newrule{UpdateState-Main-Contract}{
\RWrule{
\code{updateState(X:Id)}
}{
\code{gasCal(\#newInstance)}
}{k}
\RruleS{
\RruleM{\code{X}}{cName}
}{contract}\\

\RWruleN{
\code{N:Int}
}{
\code{N +Int 1}
}{cntContracts}
\RWruleN{
\code{T:Int}
}{
\code{T +Int 1}
}{cntTrans}\\

\RWruleN{
\code{INS:Bag}
}{
\code{INS}
\RruleS{
\RruleM{\code{N}}{ctId}\\
\RruleM{\code{X}}{ctName}
}{contractInstance}
}{contractInstances}

\RWruleN{
\code{Trans:Map}
}{
\code{Trans (T |-> "new contract")}
}{tranComputation}\\

\RWruleN{
\code{L:List}
}{
\code{ListItem(X) L}
}{newStack}
\RruleM{
\code{.List}
}{functionStack}
}

==> rule/r-Var-Assignment.tex <==
\Newrule{Var-Assignment}{
\RWrule{
\code{X:Id = V:Value}
}{
\code{gasCal(\#write,String2Id("Global"),OV,V) $\curvearrowright$ V}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\Rrule{\code{X |-> Addr}}{ctContext}\\
\Rrule{\code{X |-> String2Id("Global")}}{ctLocation}\\
\RWruleM{
\code{Addr |-> OV}
}{
\code{Addr |-> V}
}{ctStorage}
}{contractInstance}
}

==> rule/r-Var-Declaration.tex <==
\Newrule{Var-Declaration}{
\RWrule{
\code{T:EleType X:Id = V:Value}
}{
\code{gasCal(\#allocate,String2Id("Local")) $\curvearrowright$ V}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleM{
\RruleM{\code{N}}{ctId}\\
\RWruleN{
\code{Addr}
}{
\code{Addr +Int 1}
}{slotNum}\\
\RWruleN{
\code{MEMORY:Map}
}{
\code{MEMORY(Addr |-> V)}
}{Memory}\\
\RWruleN{
\code{CONTEXT:Map}
}{
\code{CONTEXT(X |-> Addr)}
}{ctContext}\\
\RWruleN{
\code{TYPE:Map}
}{
\code{TYPE(X |-> T)}
}{ctType}\\
\RWruleN{
\code{LOCATION:Map}
}{
\code{LOCATION(X |-> String2Id("Local"))}
}{ctLocation}\\
}{contractInstance}
}

==> rule/r-Write.tex <==
\Newrule{Write}{
\RWrule{
\code{X:Id = V:Value}
}{
\code{writeAddress(Addr,L,V)}
}{k}

\RruleS{
\code{ListItem(N:Int)}
}{contractStack}

\RruleS{
\RruleM{\code{N}}{ctId}\\
\Rrule{\code{X |-> Addr}}{ctContext}\\
\Rrule{\code{X |-> L}}{ctLocation}\\
\Rrule{\code{X |-> T:EleType}}{ctType}
}{contractInstance}
}

==> rule/r-WriteAddress-GlobalVariables.tex <==
\Newrule{WriteAddress-GlobalVariables}{
\RWrule{
\code{writeAddress(Addr:Int,String2Id("Global"),}\\ 
\code{V:Value)}
}{
\code{gasCal(\#write,String2Id("Global"),OV,V) $\curvearrowright$ V}
}{k}\\
\RruleS{
\code{ListItem(N:Int)}
}{contractStack}\\
\RruleS{
\RruleM{\code{N}}{ctId}\\
\RWruleM{
\code{Addr |-> OV}
}{
\code{Addr |-> V}
}{ctStorage}
}{contractInstance}
}

==> rule/r-WriteAddress-LocalVariables.tex <==
\Newrule{WriteAddress-LocalVariables}{
\RWrule{
\code{writeAddress(Addr:Int,String2Id("Local"),}\\ 
\code{V:Value)}
}{
\code{gasCal(\#write,String2Id("Local"),OV,V) $\curvearrowright$ V}
}{k}\\
\RruleS{
\code{ListItem(N:Int)}
}{contractStack}\\
\RruleS{
\RruleM{\code{N}}{ctId}\\
\RWruleM{
\code{Addr |-> OV}
}{
\code{Addr |-> V}
}{Memory}
}{contractInstance}
}

==> rule/r1.tex <==
\Newrule{r1}{
\RWrule{
\code{S:Statement Ss:Statements}
}{
\code{exeStmt(S) $\curvearrowright$ Ss}
}{k}
}

==> rule/r5.tex <==
\Newrule{r5}{
\RWrule{
\code{if (true) S:Statement else S1:Statement}
}{
\code{exeStmt(S)}
}{k}
}

==> rule/r6.tex <==
\Newrule{r6}{
\RWrule{
\code{if (false) S:Statement else S1:Statement }
}{
\code{exeStmt(S1)}
}{k}
}
